Bounded chromatic number of graphs with small clique number and large minimum degree

We prove that every triangle-free graph with minimum degree at least $\frac{n}{3}$ is $4$-colorable and thereby settle a problem of Brandt and Thomass\'e (2005) at the threshold $\frac{n}{3}$. The number four is best possible. For a positive integer-valued function $f(n)=o(n)$, we relate the chromatic number of $f(n)$-vertex subgraphs of the Kneser graph $KG(n,f(n))$ to that of triangle-free graphs with minimum degree at least $\frac{n}{3}-f(n)$. Consequently, for every $0<\delta<1$ and $\varepsilon>0$, and for all sufficiently large $n$, every $n$-vertex triangle-free graph with minimum degree at least $\frac{n}{3}-n^{1-\delta}$ has chromatic number at most $10^{391}+1+\left\lceil{(1+\varepsilon)(1-\delta)}/{\delta}\right\rceil$. We also show that every sufficiently large $n$-vertex maximal triangle-free graph with minimum degree at least $\frac{n}{3}-f(n)$ and chromatic number at least $10^{391}$ contains a bipartite subgraph with parts of orders $\frac{n}{3}-O(f(n))$ and $\frac{2n}{3}-O(f(n))$; the remaining induced subgraph admits a homomorphism to $KG(\frac{n}{3}-O(f(n)),O(f(n)))$. Finally, we connect maximal $K_r$-free graphs with minimum degree at least $\frac{2r-5}{2r-3}n-f(n)$ to $K_{r-1}$-free graphs and extend these results to $K_r$-free graphs. Our proofs employ the recent strong Brandt--Thomass\'{e} theorem of \L uczak, Polcyn, and Reiher.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.3]
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (-1.99,1.91) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (0.49,1.91) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (-4.14,0.67) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (-5.39,-1.48) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (-5.39,-3.97) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (-4.14,-6.12) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (-1.99,-7.36) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0.49,-7.36) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (2.64,-6.12) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (3.89,-3.97) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (3.89,-1.48) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (2.64,0.67) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v11) edge (v10);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);
\draw  (v1) edge (v8);
\draw  (v2) edge (v7);
\draw  (v11) edge (v4);
\draw  (v10) edge (v5);
\draw  (v1) edge (v6);
\draw  (v7) edge (v12);
\draw  (v2) edge (v9);
\draw  (v8) edge (v3);
\draw  (v9) edge (v4);
\draw  (v3) edge (v10);
\draw  (v11) edge (v6);
\draw  (v12) edge (v5);
\node at (0.5,2.5) {};
\node at (-2,2.5) {};
\node at (-4.5,1) {};
\node at (-6,-1.5) {};
\node at (-6,-4) {};
\node at (-4.5,-6.5) {};
\node at (-2,-8) {};
\node at (0.5,-8) {};
\node at (3,-6.5) {};
\node at (4.5,-4) {};
\node at (4.5,-1.5) {};
\node at (3,1) {};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.285]
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\draw  (v1) edge (v5);
\draw  (v12) edge (v6);
\draw  (v11) edge (v7);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v8);
\draw  (v3) edge (v7);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v6) edge (v10);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (-1.99,1.91) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (0.49,1.91) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (-4.14,0.67) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (-5.39,-1.48) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (-5.39,-3.97) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (-4.14,-6.12) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (-1.99,-7.36) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0.49,-7.36) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (2.64,-6.12) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (3.89,-3.97) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (3.89,-1.48) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (2.64,0.67) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v11) edge (v10);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);
\draw  (v1) edge (v10);
\draw  (v2) edge (v9);
\draw  (v3) edge (v8);
\draw  (v4) edge (v7);
\draw  (v8) edge (v11);
\draw  (v12) edge (v7);
\draw  (v1) edge (v6);
\draw  (v5) edge (v2);
\draw  (v10) edge (v3);
\draw  (v4) edge (v9);
\draw  (v11) edge (v6);
\draw  (v12) edge (v5);

\node at (0.5,2.5) {};
\node at (-2,2.5) {};
\node at (-4.5,1) {$u$};
\node at (-6,-1.5) {};
\node at (-6,-4) {};
\node at (-4.5,-6.5) {$y$};
\node at (-2,-8) {};
\node at (0.5,-8) {};
\node at (3,-6.5) {$v$};
\node at (4.5,-4) {};
\node at (4.5,-1.5) {};
\node at (3,1) {$x$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.285]
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\draw  (v1) edge (v6);
\draw  (v1) edge (v8);
\draw  (v7) edge (v12);
\draw  (v7) edge (v2);
\draw  (v2) edge (v10);
\draw  (v3) edge (v9);
\draw  (v4) edge (v8);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v10) edge (v6);
\draw  (v5) edge (v9);
\draw  (v11) edge (v3);

\node at (0,3) {$u$};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8.2) {$v$};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\end{tikzpicture}
        \caption{$H_4$}
        \label{fig:H4}
    \end{subfigure}
    \hfill % 添加水平弹性间距
\centering
    \begin{subfigure}[b]{0.2\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.3]
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (-1.99,1.91) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (0.49,1.91) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (-4.14,0.67) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (-5.39,-1.48) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (-5.39,-3.97) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (-4.14,-6.12) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (-1.99,-7.36) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0.49,-7.36) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (2.64,-6.12) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (3.89,-3.97) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (3.89,-1.48) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (2.64,0.67) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v11) edge (v10);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);
\draw  (v12) edge (v9);
\draw  (v1) edge (v8);
\draw  (v2) edge (v7);
\draw  (v3) edge (v6);
\draw  (v1) edge (v4);
\draw  (v12) edge (v5);
\draw  (v6) edge (v11);
\draw  (v10) edge (v7);
\draw  (v8) edge (v5);
\draw  (v4) edge (v9);
\draw  (v10) edge (v3);
\draw  (v11) edge (v2);

\node at (0.5,2.5) {};
\node at (-2,2.5) {};
\node at (-4.5,1) {};
\node at (-6,-1.5) {};
\node at (-6,-4) {};
\node at (-4.5,-6.5) {};
\node at (-2,-8) {};
\node at (0.5,-8) {};
\node at (3,-6.5) {};
\node at (4.5,-4) {};
\node at (4.5,-1.5) {};
\node at (3,1) {};
\end{tikzpicture}
        \caption{$H_5$}
        \label{fig:H5}
    \end{subfigure}
    \hfill % 添加水平弹性间距
\centering
    \begin{subfigure}[b]{0.2\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.3]
\node [ circle, fill=blue, inner sep=0pt, minimum size=4pt] (v1) at (-1.99,1.91) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (0.49,1.91) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (-4.14,0.67) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v11) at (-5.39,-1.48) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v10) at (-5.39,-3.97) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (-4.14,-6.12) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (-1.99,-7.36) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v7) at (0.49,-7.36) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (2.64,-6.12) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v5) at (3.89,-3.97) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v4) at (3.89,-1.48) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (2.64,0.67) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v11) edge (v10);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);
\draw  (v1) edge (v7);
\draw  (v2) edge (v8);
\draw  (v11) edge (v5);
\draw  (v4) edge (v10);
\draw  (v12) edge (v9);
\draw  (v9) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v12);
\draw  (v2) edge (v10);
\draw  (v11) edge (v7);
\draw  (v8) edge (v4);
\draw  (v5) edge (v1);

\node[anchor=south,yshift=3pt,inner sep=0pt] at (v1) {$1$};
\node[anchor=south,yshift=3pt,inner sep=0pt] at (v2) {$2$};
\node at (-4.5,1) {};
\node[anchor=east,xshift=-3pt,inner sep=0pt] at (v11) {$4$};
\node[anchor=east,xshift=-3pt,inner sep=0pt] at (v10) {$3$};
\node at (-4.5,-6.5) {};
\node[anchor=north,yshift=-3pt,inner sep=0pt] at (v8) {6};
\node[anchor=north,yshift=-3pt,inner sep=0pt] at (v7) {5};
\node at (3,-6.5) {};
\node[anchor=west,xshift=3pt,inner sep=0pt] at (v5) {8};
\node[anchor=west,xshift=3pt,inner sep=0pt] at (v4) {7};
\node at (3,1) {};
\end{tikzpicture}
        \caption{$H_6$}
        \label{fig:H6}
    \end{subfigure}
    \hfill % 添加水平弹性间距
\centering
    \begin{subfigure}[b]{0.2\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.3]
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v4);
\draw  (v4) edge (v7);
\draw  (v7) edge (v10);
\draw  (v10) edge (v1);
\draw  (v2) edge (v5);
\draw  (v5) edge (v8);
\draw  (v8) edge (v11);
\draw  (v11) edge (v2);
\draw  (v3) edge (v6);
\draw  (v6) edge (v9);
\draw  (v9) edge (v12);
\draw  (v12) edge (v3);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (0.49,1.91) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v1) at (-1.99,1.91) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v12) at (-4.14,0.67) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v11) at (-5.39,-1.48) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v10) at (-5.39,-3.97) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v9) at (-4.14,-6.12) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (-1.99,-7.36) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0.49,-7.36) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (2.64,-6.12) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v5) at (3.89,-3.97) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v4) at (3.89,-1.48) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (2.64,0.67) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v11) edge (v10);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0.5,2.5) {};
\node[anchor=south,yshift=3pt,inner sep=0pt] at (v1) {6};
\node[anchor=south east,xshift=-2pt,yshift=2pt,inner sep=0pt] at (v12) {2};
\node[anchor=east,xshift=-3pt,inner sep=0pt] at (v11) {3};
\node[anchor=east,xshift=-3pt,inner sep=0pt] at (v10) {4};
\node[anchor=north east,xshift=-2pt,yshift=-2pt,inner sep=0pt] at (v9) {5};
\node[anchor=north,yshift=-3pt,inner sep=0pt] at (v8) {1};
\node at (0.5,-8) {};
\node at (3,-6.5) {};
\node[anchor=west,xshift=3pt,inner sep=0pt] at (v5) {7};
\node[anchor=west,xshift=3pt,inner sep=0pt] at (v4) {8};
\node at (3,1) {};
\draw  (v5) edge (v1);
\draw  (v12) edge (v6);
\draw  (v7) edge (v11);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v6);
\draw  (v3) edge (v7);
\draw  (v12) edge (v8);
\draw  (v11) edge (v5);
\draw  (v4) edge (v10);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
        \node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node[anchor=south,yshift=3pt,inner sep=0pt] at (v1) {5};
\node[anchor=south east,xshift=-2pt,yshift=2pt,inner sep=0pt] at (v2) {6};
\node[anchor=south east,xshift=-2pt,yshift=2pt,inner sep=0pt] at (v3) {2};
\node[anchor=east,xshift=-3pt,inner sep=0pt] at (v4) {1};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node[anchor=north,yshift=-3pt,inner sep=0pt] at (v7) {8};
\node[anchor=north west,xshift=2pt,yshift=-2pt,inner sep=0pt] at (v8) {7};
\node[anchor=north west,xshift=2pt,yshift=-2pt,inner sep=0pt] at (v9) {3};
\node[anchor=west,xshift=3pt,inner sep=0pt] at (v10) {4};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v4);
\draw  (v4) edge (v7);
\draw  (v7) edge (v10);
\draw  (v10) edge (v1);
\draw  (v2) edge (v8);
\draw  (v3) edge (v9);
\draw  (v12) edge (v6);
\draw  (v5) edge (v11);
\draw  (v2) edge (v5);
\draw  (v11) edge (v8);
\draw  (v6) edge (v3);
\draw  (v12) edge (v9);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
        \node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (0.49,1.91) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v1) at (-1.99,1.91) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v12) at (-4.14,0.67) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (-5.39,-1.48) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (-5.39,-3.97) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v9) at (-4.14,-6.12) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (-1.99,-7.36) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v7) at (0.49,-7.36) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (2.64,-6.12) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v5) at (3.89,-3.97) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v4) at (3.89,-1.48) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (2.64,0.67) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v11) edge (v10);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node[anchor=south,yshift=3pt,inner sep=0pt] at (v2) {1};
\node[anchor=south,yshift=3pt,inner sep=0pt] at (v1) {2};
\node[anchor=south east,xshift=-2pt,yshift=2pt,inner sep=0pt] at (v12) {3};
\node at (-6,-1.5) {};
\node at (-6,-4) {};
\node[anchor=north east,xshift=-2pt,yshift=-2pt,inner sep=0pt] at (v9) {4};
\node[anchor=north,yshift=-3pt,inner sep=0pt] at (v8) {5};
\node[anchor=north,yshift=-3pt,inner sep=0pt] at (v7) {6};
\node at (3,-6.5) {};
\node[anchor=west,xshift=3pt,inner sep=0pt] at (v5) {8};
\node[anchor=west,xshift=3pt,inner sep=0pt] at (v4) {7};
\node at (3,1) {};
\draw  (v1) edge (v7);
\draw  (v8) edge (v2);
\draw  (v3) edge (v6);
\draw  (v12) edge (v9);
\draw  (v1) edge (v10);
\draw  (v11) edge (v8);
\draw  (v7) edge (v4);
\draw  (v2) edge (v5);
\draw  (v12) edge (v4);
\draw  (v9) edge (v5);
\draw  (v6) edge (v10);
\draw  (v11) edge (v3);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
        \node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (0.49,1.91) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v1) at (-1.99,1.91) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (-4.14,0.67) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v11) at (-5.39,-1.48) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v10) at (-5.39,-3.97) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (-4.14,-6.12) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (-1.99,-7.36) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v7) at (0.49,-7.36) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (2.64,-6.12) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v5) at (3.89,-3.97) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v4) at (3.89,-1.48) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (2.64,0.67) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v11) edge (v10);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node[anchor=south,yshift=3pt,inner sep=0pt] at (v2) {2};
\node[anchor=south,yshift=3pt,inner sep=0pt] at (v1) {1};
\node at (-4.5,1) {};
\node[anchor=east,xshift=-3pt,inner sep=0pt] at (v11) {7};
\node[anchor=east,xshift=-3pt,inner sep=0pt] at (v10) {8};
\node at (-4.5,-6.5) {};
\node[anchor=north,yshift=-3pt,inner sep=0pt] at (v8) {6};
\node[anchor=north,yshift=-3pt,inner sep=0pt] at (v7) {5};
\node at (3,-6.5) {};
\node[anchor=west,xshift=3pt,inner sep=0pt] at (v5) {3};
\node[anchor=west,xshift=3pt,inner sep=0pt] at (v4) {4};
\node at (3,1) {};
\draw  (v12) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v9);
\draw  (v9) edge (v12);
\draw  (v1) edge (v7);
\draw  (v8) edge (v2);
\draw  (v11) edge (v5);
\draw  (v4) edge (v10);
\draw  (v11) edge (v8);
\draw  (v7) edge (v4);
\draw  (v5) edge (v2);
\draw  (v1) edge (v10);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
        \node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node[anchor=south,yshift=3pt,inner sep=0pt] at (v1) {2};
\node[anchor=south east,xshift=-2pt,yshift=2pt,inner sep=0pt] at (v2) {1};
\node at (-5,0.5) {};
\node[anchor=east,xshift=-3pt,inner sep=0pt] at (v4) {3};
\node[anchor=north east,xshift=-2pt,yshift=-2pt,inner sep=0pt] at (v5) {4};
\node[anchor=north east,xshift=-2pt,yshift=-2pt,inner sep=0pt] at (v6) {8};
\node[anchor=north,yshift=-3pt,inner sep=0pt] at (v7) {7};
\node at (3,-7.5) {};
\node[anchor=north west,xshift=2pt,yshift=-2pt,inner sep=0pt] at (v9) {5};
\node[anchor=west,xshift=3pt,inner sep=0pt] at (v10) {6};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v2) edge (v6);
\draw  (v12) edge (v8);
\draw  (v5) edge (v9);
\draw  (v3) edge (v11);
\draw  (v1) edge (v10);
\draw  (v2) edge (v9);
\draw  (v3) edge (v8);
\draw  (v7) edge (v4);
\draw  (v4) edge (v1);
\draw  (v12) edge (v5);
\draw  (v10) edge (v7);
\draw  (v6) edge (v11);
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.2]
        \node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v5);
\draw  (v12) edge (v6);
\draw  (v11) edge (v7);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v8);
\draw  (v3) edge (v7);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v6) edge (v10);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
        \node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v5);
\draw  (v12) edge (v6);
\draw  (v11) edge (v7);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v8);
\draw  (v3) edge (v7);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v6) edge (v10);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
        \node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v5);
\draw  (v12) edge (v6);
\draw  (v11) edge (v7);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v8);
\draw  (v3) edge (v7);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v6) edge (v10);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v5);
\draw  (v12) edge (v6);
\draw  (v11) edge (v7);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v8);
\draw  (v3) edge (v7);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v6) edge (v10);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v5);
\draw  (v12) edge (v6);
\draw  (v11) edge (v7);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v8);
\draw  (v3) edge (v7);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v6) edge (v10);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=red, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v5);
\draw  (v12) edge (v6);
\draw  (v11) edge (v7);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v8);
\draw  (v3) edge (v7);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v6) edge (v10);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v5);
\draw  (v12) edge (v6);
\draw  (v11) edge (v7);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v8);
\draw  (v3) edge (v7);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v6) edge (v10);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v5);
\draw  (v12) edge (v6);
\draw  (v11) edge (v7);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v8);
\draw  (v3) edge (v7);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v6) edge (v10);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v5);
\draw  (v12) edge (v6);
\draw  (v11) edge (v7);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v8);
\draw  (v3) edge (v7);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v6) edge (v10);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v5);
\draw  (v12) edge (v6);
\draw  (v11) edge (v7);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v8);
\draw  (v3) edge (v7);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v6) edge (v10);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v5);
\draw  (v12) edge (v6);
\draw  (v11) edge (v7);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v8);
\draw  (v3) edge (v7);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v6) edge (v10);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v5);
\draw  (v12) edge (v6);
\draw  (v11) edge (v7);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v8);
\draw  (v3) edge (v7);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v6) edge (v10);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v5);
\draw  (v12) edge (v6);
\draw  (v11) edge (v7);
\draw  (v2) edge (v10);
\draw  (v9) edge (v3);
\draw  (v4) edge (v8);
\draw  (v1) edge (v9);
\draw  (v2) edge (v8);
\draw  (v3) edge (v7);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v6) edge (v10);
        \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);
\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v6);
\draw  (v1) edge (v8);
\draw  (v7) edge (v12);
\draw  (v7) edge (v2);
\draw  (v2) edge (v10);
\draw  (v3) edge (v9);
\draw  (v4) edge (v8);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v10) edge (v6);
\draw  (v5) edge (v9);
\draw  (v11) edge (v3);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v6);
\draw  (v1) edge (v8);
\draw  (v7) edge (v12);
\draw  (v7) edge (v2);
\draw  (v2) edge (v10);
\draw  (v3) edge (v9);
\draw  (v4) edge (v8);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v10) edge (v6);
\draw  (v5) edge (v9);
\draw  (v11) edge (v3);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v6);
\draw  (v1) edge (v8);
\draw  (v7) edge (v12);
\draw  (v7) edge (v2);
\draw  (v2) edge (v10);
\draw  (v3) edge (v9);
\draw  (v4) edge (v8);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v10) edge (v6);
\draw  (v5) edge (v9);
\draw  (v11) edge (v3);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v6);
\draw  (v1) edge (v8);
\draw  (v7) edge (v12);
\draw  (v7) edge (v2);
\draw  (v2) edge (v10);
\draw  (v3) edge (v9);
\draw  (v4) edge (v8);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v10) edge (v6);
\draw  (v5) edge (v9);
\draw  (v11) edge (v3);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v6);
\draw  (v1) edge (v8);
\draw  (v7) edge (v12);
\draw  (v7) edge (v2);
\draw  (v2) edge (v10);
\draw  (v3) edge (v9);
\draw  (v4) edge (v8);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v10) edge (v6);
\draw  (v5) edge (v9);
\draw  (v11) edge (v3);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v6);
\draw  (v1) edge (v8);
\draw  (v7) edge (v12);
\draw  (v7) edge (v2);
\draw  (v2) edge (v10);
\draw  (v3) edge (v9);
\draw  (v4) edge (v8);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v10) edge (v6);
\draw  (v5) edge (v9);
\draw  (v11) edge (v3);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v6);
\draw  (v1) edge (v8);
\draw  (v7) edge (v12);
\draw  (v7) edge (v2);
\draw  (v2) edge (v10);
\draw  (v3) edge (v9);
\draw  (v4) edge (v8);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v10) edge (v6);
\draw  (v5) edge (v9);
\draw  (v11) edge (v3);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v6);
\draw  (v1) edge (v8);
\draw  (v7) edge (v12);
\draw  (v7) edge (v2);
\draw  (v2) edge (v10);
\draw  (v3) edge (v9);
\draw  (v4) edge (v8);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v10) edge (v6);
\draw  (v5) edge (v9);
\draw  (v11) edge (v3);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v6);
\draw  (v1) edge (v8);
\draw  (v7) edge (v12);
\draw  (v7) edge (v2);
\draw  (v2) edge (v10);
\draw  (v3) edge (v9);
\draw  (v4) edge (v8);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v10) edge (v6);
\draw  (v5) edge (v9);
\draw  (v11) edge (v3);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
        \node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v1) at (0,2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v2) at (-2.5,1.8301) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v3) at (-4.3301,0) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v4) at (-5,-2.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v5) at (-4.3301,-5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v6) at (-2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v7) at (0,-7.5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v8) at (2.5,-6.8301) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v9) at (4.3301,-5) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v10) at (5,-2.5) {};
\node [circle, fill=black, inner sep=0pt, minimum size=4pt] (v11) at (4.3301,0) {};
\node [circle, fill=blue, inner sep=0pt, minimum size=4pt] (v12) at (2.5,1.8301) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);

\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v1);

\node at (0,3) {};
\node at (-3,2.5) {};
\node at (-5,0.5) {};
\node at (-5.5,-2.5) {};
\node at (-5,-5.5) {};
\node at (-3,-7.5) {};
\node at (0,-8) {};
\node at (3,-7.5) {};
\node at (5,-5.5) {};
\node at (5.5,-2.5) {};
\node at (5,0.5) {};
\node at (3,2.5) {};
\draw  (v1) edge (v6);
\draw  (v1) edge (v8);
\draw  (v7) edge (v12);
\draw  (v7) edge (v2);
\draw  (v2) edge (v10);
\draw  (v3) edge (v9);
\draw  (v4) edge (v8);
\draw  (v12) edge (v4);
\draw  (v11) edge (v5);
\draw  (v10) edge (v6);
\draw  (v5) edge (v9);
\draw  (v11) edge (v3);
        \end{tikzpicture}
